A Homotopic Kuratowski Theorem

We prove that if a map from a graph G to a compact orientable surface, possibly with boundary, cannot be deformed so as to remove all crossings, then neither can its restriction to some subgraph of G with at most 72 vertices of degree other than two. On the sphere, this is Kuratowski's theorem; in contrast, minimal obstructions to embeddability in a surface grow with its genus. Our proof reduces the problem to planarity in a disk with order constraints, and identifies a condition under which this problem has small obstructions. Our main tool is a homotopic version of depth-first search trees, which underlie classical planarity tests and the extraction of Kuratowski subgraphs.

==> fig-gadget.tex <==
% Requires \usepackage{tikz} and \usetikzlibrary{decorations.markings}
\begin{tikzpicture}[
  vtx/.style={circle,fill,inner sep=1.1pt},
  cvtx/.style={circle,draw,fill=white,inner sep=1.1pt},
  half/.style={gray},
  lbl/.style={font=\scriptsize},
  >=stealth]
%%%%% (a) the drawing near the loop graph, on a torus
\begin{scope}
  % neighbourhood N: disk plus two bands
  \fill[gray!12] (0,0) circle (0.95);
  \fill[gray!12] (-2,-0.5) rectangle (2,0.55);
  \fill[gray!12] (-0.55,-2) rectangle (0.35,2);
  % square with identified sides
  \draw[gray] (-2,-2) rectangle (2,2);
  \draw[gray,->] (-0.05,2)--(0.05,2);   \draw[gray,->] (-0.05,-2)--(0.05,-2);
  \draw[gray,->] (2,-0.05)--(2,0.05);   \draw[gray,->] (-2,-0.05)--(-2,0.05);
  \draw[gray,->] (2,-0.15)--(2,-0.05);  \draw[gray,->] (-2,-0.15)--(-2,-0.05);
  % vertices
  \coordinate (u) at (0.35,0.25); \coordinate (v) at (-0.4,0.2); \coordinate (w) at (0.05,-0.4);
  % tree edges
  \draw (u)--(v)--(w);
  % edges around the horizontal loop
  \draw (u) .. controls (1,0.35) .. (2,0.38);  \draw (-2,0.38) .. controls (-1,0.38) .. (v);
  \draw (w) .. controls (1,-0.2) .. (2,-0.15); \draw (-2,-0.15) .. controls (-1,-0.1) .. (v);
  % edge around the vertical loop
  \draw (v) .. controls (-0.15,1) .. (-0.1,2); \draw (-0.1,-2) .. controls (-0.1,-1) .. (w);
  \foreach \p in {u,v,w} \node[vtx] at (\p) {};
  \node[lbl,above right] at (u) {$u$}; \node[lbl,above left] at (v) {$v$}; \node[lbl,below right] at (w) {$w$};
  \node[lbl] at (1.75,0.62) {$1$}; \node[lbl] at (1.75,-0.4) {$2$};
  \node[lbl] at (-1.75,0.62) {$1$}; \node[lbl] at (-1.75,-0.4) {$2$};
  \node at (0,-2.5) {(a)};
\end{scope}
%%%%% (b) the gadget
\begin{scope}[xshift=5.2cm]
  \draw (0,0) circle (1.7);
  \coordinate (x) at (1.7,0); \coordinate (xb) at (-1.7,0);
  \coordinate (y) at (0,1.7); \coordinate (yb) at (0,-1.7);
  \coordinate (u) at (0.5,0.4); \coordinate (v) at (-0.55,0.3); \coordinate (w) at (0.1,-0.6);
  \draw (u)--(v)--(w);
  \draw[half] (u) .. controls (1.1,0.35) .. (x);
  \draw[half] (w) .. controls (1.1,-0.35) .. (x);
  \draw[half] (v) .. controls (-1.1,0.4) .. (xb);
  \draw[half] (v) .. controls (-1.1,-0.05) .. (xb);
  \draw[half] (v) .. controls (-0.2,1.2) .. (y);
  \draw[half] (w) .. controls (0,-1.2) .. (yb);
  \foreach \p in {u,v,w} \node[vtx] at (\p) {};
  \foreach \p in {x,xb,y,yb} \node[cvtx] at (\p) {};
  \node[lbl,above right] at (u) {$u$}; \node[lbl,above left] at (v) {$v$}; \node[lbl,below right] at (w) {$w$};
  \node[lbl,right] at (x) {$x$}; \node[lbl,left] at (xb) {$\bar x$};
  \node[lbl,above] at (y) {$y$}; \node[lbl,below] at (yb) {$\bar y$};
  \node[lbl] at (1.38,0.32) {$1$}; \node[lbl] at (1.38,-0.32) {$2$};
  \node[lbl] at (-1.38,0.38) {$1$}; \node[lbl] at (-1.38,-0.2) {$2$};
  \node at (0,-2.5) {(b)};
\end{scope}
\end{tikzpicture}


==> fig-local.tex <==
% Requires \usepackage{tikz}
\begin{tikzpicture}[
  vtx/.style={circle,fill,inner sep=1.1pt},
  cvtx/.style={circle,draw,fill=white,inner sep=1.1pt},
  rig/.style={line width=1.4pt},
  half/.style={gray},
  lbl/.style={font=\scriptsize}]
%%%%% (a) fans in the skeleton
\begin{scope}
  \coordinate (x) at (110:2); \coordinate (y) at (60:2);
  \coordinate (xb) at (270:2); \coordinate (yb) at (200:2);
  \coordinate (r) at (0,-0.1); \coordinate (a) at (-1,-0.1);
  \coordinate (b) at (1,-0.1); \coordinate (d) at (0.15,0.8);
  \fill[gray!14] (x)--(a)--(r)--(d)--cycle;
  \fill[gray!14] (xb)--(a)--(r)--(b)--cycle;
  \draw (0,0) circle (2);
  \draw[half] (x)--(a) (x)--(r) (x)--(d) (y)--(d) (y)--(r) (y)--(b)
              (xb)--(a) (xb)--(r) (xb)--(b) (yb)--(a);
  \draw[rig] (a)--(r)--(b) (r)--(d);
  \foreach \p in {a,r,b,d} \node[vtx] at (\p) {};
  \foreach \p in {x,y,xb,yb} \node[cvtx] at (\p) {};
  \node[lbl,above left] at (x) {$x$}; \node[lbl,above right] at (y) {$y$};
  \node[lbl,below] at (xb) {$\bar x$}; \node[lbl,left] at (yb) {$\bar y$};
  \node[lbl,left=1pt] at (a) {$a$}; \node[lbl,below right=-1pt] at (r) {$r$};
  \node[lbl,right=1pt] at (b) {$b$}; \node[lbl,above right=-1pt] at (d) {$d$};
  \node at (0,-2.55) {(a)};
\end{scope}
%%%%% (b) the local graph at {x, xbar}
\begin{scope}[xshift=5.4cm]
  \foreach \n/\ang in {ca/150, cr/90, cd/30, cb/330, crb/270, cab/210}
    \coordinate (\n) at (\ang:1.8);
  \draw (ca)--(cr)--(cd)--(cb)--(crb)--(cab)--cycle;
  \coordinate (p1) at (-0.5,0.55); \coordinate (p2) at (0.55,0.6);
  \coordinate (q1) at (0.5,-0.6); \coordinate (q2) at (-0.55,-0.55);
  \draw (p1)--(ca) (p1)--(cr) (p2)--(cr) (p2)--(cd) (p1)--(p2);
  \draw (q1)--(cb) (q1)--(crb) (q2)--(cab) (q1)--(q2);
  \draw[half] (p1)--(q2) (p1)--(q1) (p2)--(q1);
  \foreach \p in {p1,p2,q1,q2} \node[vtx] at (\p) {};
  \foreach \p in {ca,cr,cd,cb,crb,cab} \node[cvtx] at (\p) {};
  \node[lbl,above left] at (ca) {$a$}; \node[lbl,above] at (cr) {$r$}; \node[lbl,above right] at (cd) {$d$};
  \node[lbl,below right] at (cb) {$b$}; \node[lbl,below] at (crb) {$r$}; \node[lbl,below left] at (cab) {$a$};
  \node at (0,-2.55) {(b)};
\end{scope}
\end{tikzpicture}


==> fig-skeleton.tex <==
% Requires \usepackage{tikz}
% Conventions (same in both panels):
%   C            : outer circle; its vertices are white, matched pairs labelled x_i, \bar x_i
%   rigid tree R : thick black edges
%   T - E(R)     : thin black edges (edges of the hanging subtrees and edges joining them to R)
%   H - V(C) - T : dashed black edges
%   halves       : grey edges (in (b): star edges)
\begin{tikzpicture}[
  vtx/.style={circle,fill,inner sep=1.1pt},
  cvtx/.style={circle,draw,fill=white,inner sep=1.1pt},
  rig/.style={line width=1.5pt},
  tre/.style={black},
  ntr/.style={black,densely dashed},
  half/.style={black!40},
  lbl/.style={font=\scriptsize}]
% Common part: C with its matching, and the rigid tree R.
\newcommand\common{%
  \draw (0,0) circle (2);
  \foreach \k in {0,...,7} \coordinate (c\k) at ({22.5+45*\k}:2);
  \coordinate (r) at (0,0.05);   \coordinate (a) at (-0.85,0.35);
  \coordinate (b) at (0.85,0.3); \coordinate (c) at (0.15,-0.8);
  \draw[rig] (a)--(r)--(b) (r)--(c);
}
\newcommand\finish{%
  \foreach \p in {r,a,b,c} \node[vtx] at (\p) {};
  \foreach \k in {0,...,7} \node[cvtx] at (c\k) {};
  \node[lbl,above=1pt] at (r) {$r$};
  \foreach \k/\t in {1/x_1,0/\bar x_1,2/x_2,3/\bar x_2,6/x_3,5/\bar x_3,4/x_4,7/\bar x_4}
    \node[lbl] at ({22.5+45*\k}:2.32) {$\t$};
}
% ---------------- (a) the gadget ----------------
\begin{scope}
  \common
  \coordinate (z1) at (-0.95,1.15); \coordinate (z2) at (0.7,1.2);
  \coordinate (z3) at (1.25,1.0);   \coordinate (z4) at (0.55,-1.35);
  % hanging subtrees and the tree edges attaching them to R
  \draw[tre] (a)--(z1) (b)--(z2)--(z3) (c)--(z4);
  % an edge of H-V(C) not in T (to an ancestor)
  \draw[ntr] (z3) to[bend left=25] (b);
  % halves
  \draw[half] (z1)--(c2) (z3)--(c1) (z4)--(c6)
              (a)--(c3) (a)--(c4) (b)--(c0) (c)--(c5) (r)--(c7);
  \foreach \p in {z1,z2,z3,z4} \node[vtx] at (\p) {};
  \finish
  \node at (0,-2.7) {(a)};
\end{scope}
% ---------------- (b) the skeleton ----------------
\begin{scope}[xshift=5.6cm]
  \common
  % star edges: halves at R, and the contracted hanging subtrees
  \draw[half] (a)--(c2) (a)--(c3) (a)--(c4)
              (b) to[bend left=12] (c1) (b) to[bend right=12] (c1)
              (b)--(c0) (c)--(c6) (c)--(c5) (r)--(c7);
  \finish
  \node at (0,-2.7) {(b)};
\end{scope}
\end{tikzpicture}

==> minimal-maps.tex <==
% Requires \usepackage{tikz}
\begin{tikzpicture}[
  vtx/.style={circle,fill,inner sep=1.1pt},
  sec/.style={},
  >=stealth]
  %%% left: two thetas on the torus (square with identified sides)
  \begin{scope}
  \draw[gray] (-2,-2) rectangle (2,2);
  \draw[gray,->] (-0.05,2)--(0.05,2);   \draw[gray,->] (-0.05,-2)--(0.05,-2);
  \draw[gray,->] (2,-0.05)--(2,0.05);   \draw[gray,->] (-2,-0.05)--(-2,0.05);
  \draw[gray,->] (2,-0.15)--(2,-0.05);  \draw[gray,->] (-2,-0.15)--(-2,-0.05);
  \coordinate (o) at (0,0); \coordinate (u) at (0.8,0.6); \coordinate (v) at (0.8,-0.75);
  % first theta, between o and u
  \draw (o)--(u);
  \draw (o) .. controls (-1,0.35) .. (-2,0.35);  \draw (2,0.35) .. controls (1.4,0.4) .. (u);
  \draw (o) .. controls (0.35,-1) .. (0.35,-2);  \draw (0.35,2) .. controls (0.4,1.4) .. (u);
  % second theta, between o and v, with the same classes
  \draw[sec] (o)--(v);
  \draw[sec] (o) .. controls (-1,-0.3) .. (-2,-0.3);  \draw[sec] (2,-0.3) .. controls (1.4,-0.35) .. (v);
  \draw[sec] (o) .. controls (-0.3,-1) .. (-0.3,-2);  \draw[sec] (-0.3,2) .. controls (-0.2,0.9) and (1.2,0.2) .. (v);
  \foreach \p in {o,u,v} \node[vtx] at (\p) {};
  \end{scope}
  %%% right: flat K4 with two lollipops in an annulus (square, left and right sides identified)
  \begin{scope}[xshift=5cm]
  \draw[gray] (-2,-2) rectangle (2,2);
  \draw[gray,->] (2,-0.05)--(2,0.05);   \draw[gray,->] (-2,-0.05)--(-2,0.05);
  % flat K4, with a on 12 and b on 34
  \coordinate (1) at (-0.8,0.5); \coordinate (2) at (0.8,0.5);
  \coordinate (3) at (0,-1);     \coordinate (4) at (0,0);
  \coordinate (a) at (0,0.5);    \coordinate (b) at (0,-0.5);
  \draw (1)--(2)--(3)--(1) (1)--(4)--(2) (4)--(3);
  % stems from a and b to loops at a' and b', each loop going once across the annulus
  \coordinate (a') at (0,1.2);   \coordinate (b') at (0.9,-1.5);
  \draw (a)--(a') (b)--(b');
  \draw (-2,1.2) -- (2,1.2);
  \draw (-2,-1.5) -- (2,-1.5);
  \foreach \p in {1,2,3,4,a,b,a',b'} \node[vtx] at (\p) {};
  \end{scope}
\end{tikzpicture}
